Exploiting Inferential Structure in Neural Processes

Neural Processes (NPs) are appealing due to their ability to perform fast adaptation based on a context set. This set is encoded by a latent variable, which is often assumed to follow a simple distribution. However, in real-word settings, the context set may be drawn from richer distributions having multiple modes, heavy tails, etc. In this work, we provide a framework that allows NPs' latent variable to be given a rich prior defined by a graphical model. These distributional assumptions directly translate into an appropriate aggregation strategy for the context set. Moreover, we describe a message-passing procedure that still allows for end-to-end optimization with stochastic gradients. We demonstrate the generality of our framework by using mixture and Student-t assumptions that yield improvements in function modelling and test-time robustness.

==> figs/tikz/generative.tex <==
\begin{tikzpicture}
    \node[obs]                                (y_c)   {\Large $y_{c,i}^{(l)}$};
    \node[obs, above=of y_c]                  (x_c)   {\Large $x_{c,i}^{(l)}$};
    \node[obs, right=of y_c, xshift=1.5cm]    (y_t)   {\Large $y_{t,i}^{(l)}$};
    \node[obs, above=of y_t]                  (x_t)   {\Large $x_{t,i}^{(l)}$};
    \node[latent, above=of x_c, xshift=1.2cm,minimum size=1cm] (z)     {\Large $z_l$};
    \factor[above=of z, yshift=0.3cm]         {theta} {\Large $\theta$} {} {};
    \factor[left=of z, xshift=-3.5cm]          {phi_nn} {\Large $\phi$} {} {};

    \edge {x_c} {y_c} ; %
    \edge {x_t} {y_t} ; %
    \edge[] {z} {y_t,y_c} ; %
    \factoredge {} {theta} {z} ; %
    \edge[draw=red,dashed,bend left,line width=0.3mm] {x_c} {z} ;
    \edge[draw=red,dashed,bend right,line width=0.3mm] {y_c} {z} ;
    \edge[draw=red,dashed,line width=0.3mm] {phi_nn} {z} ;
    \plate {cntxt} {(y_c)(x_c)} {\Large $i=1,\ldots,N_{l,c}$} ;
    \plate {trgt} {(y_t)(x_t)} {\Large $i=1,\ldots,N_{l,t}$} ;
    \plate {} {(cntxt)(trgt)(z)} {\Large $l=1,\ldots,L$} ;
\end{tikzpicture}
